Classification-Based Opinion Formation Model Embedding Agents' Psychological Traits

We propose an agent-based opinion formation model characterised by a two-fold novelty. First, we realistically assume that each agent cannot measure the opinion of its neighbours with infinite resolution and accuracy, and hence it can only classify the opinion of others as agreeing much more, or more, or comparably, or less, or much less (than itself) with a given statement. This leads to a classification-based rule for opinion update. Second, we consider three complementary agent traits suggested by significant sociological and psychological research: conformism, radicalism and stubbornness. We rely on World Values Survey data to show that the proposed model has the potential to predict the evolution of opinions in real life: the classification-based approach and complementary agent traits produce rich collective behaviours, such as polarisation, consensus, and clustering, which can yield predicted opinions similar to survey results.

==> (inline-0) <==
\begin{tabular}{||c || c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c||} 
\hline\hline 
& C1 &  C2 &  C3 &  C4 &  C5 &  C6 &  C7 &  C8 &  C9 &  C10 &  C11 &  C12 &  C13 &  C14 &  C15 &  C16 &  C17 &  C18 &  C19 &  C20 &  C21 &  C22 &  C23 &  C24 &  C25 &  C26 \\ 
\hline\hline 
 Q1 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.6 \\ 
 Q2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 3.4 \\ 
 Q3 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3 \\ 
 Q4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 22.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 39.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3.8 \\ 
 Q5 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 \\ 
 Q6 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 5.2 \\ 
 Q7 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 5.8 \\ 
 Q8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3 \\ 
 Q9 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 1.6 \\ 
 Q10 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 \\ 
 Q11 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.4 \\ 
 Q12 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 13.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.8 \\ 
 Q13 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 39.8 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 7.6 \\ 
 Q14 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.4 \\ 
 Q15 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.8 \\ 
 Q16 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 1.4 \\ 
 Q17 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 2.6 \\ 
 Q18 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.8 \\ 
 Q19 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 2.6 \\ 
 Q20 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 0.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3 \\ 
 Q21 &  \cellcolor{green!20} 0.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 1 \\ 
 Q22 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 5.2 \\ 
 Q23 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.8 \\ 
 Q24 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.4 \\ 
 Q25 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 \\ 
 Q26 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.4 \\ 
 Q27 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5 \\ 
 Q28 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.2 \\ 
 Q29 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.8 \\ 
 Q30 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.6 \\ 
\hline 
Average & 3.1 & 2.4 & 2.9 & 4 & 3.2 & 3.8 & 3.7 & 4.1 & 4 & 3.1 & 2.9 & 2.7 & 3 & 3.6 & 3 & 3.7 & 2.5 & 2.9 & 3 & 5.2 & 2.9 & 2.7 & 2.7 & 4.1 & 3 & 3.3 \\ 
\hline 
Total & 92 & 71.6 & 88.4 & 121.4 & 96.4 & 114.4 & 109.6 & 122 & 119.8 & 93.6 & 85.6 & 82 & 89.2 & 107 & 89 & 109.8 & 76 & 88.2 & 88.8 & 154.6 & 87.2 & 82.4 & 79.8 & 122.2 & 90.8 & 97.8 \\ 
\hline\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c || c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c||} 
\hline\hline 
& C1 &  C2 &  C3 &  C4 &  C5 &  C6 &  C7 &  C8 &  C9 &  C10 &  C11 &  C12 &  C13 &  C14 &  C15 &  C16 &  C17 &  C18 &  C19 &  C20 &  C21 &  C22 &  C23 &  C24 &  C25 &  C26 \\ 
\hline\hline 
 Q1 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 12.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 5.6 \\ 
 Q2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 16 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 4.8 \\ 
 Q3 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 19.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 21.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 10.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 9.8 \\ 
 Q4 &  \cellcolor{red!20} 19 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 26.2 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 21 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 69.2 &  \cellcolor{red!20} 14.8 &  \cellcolor{red!20} 8.4 \\ 
 Q5 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 16 &  \cellcolor{red!20} 29.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 18.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 5.2 \\ 
 Q6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 21.6 &  \cellcolor{red!20} 13.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 17.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 18.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 18.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 7.6 \\ 
 Q7 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 28.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9.2 \\ 
 Q8 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 16.8 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 26.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 17 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 4.8 \\ 
 Q9 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 30 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 20 \\ 
 Q10 &  \cellcolor{red!20} 21.6 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 32.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 27 \\ 
 Q11 &  \cellcolor{red!20} 22 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 21.2 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 36.6 &  \cellcolor{red!20} 18.4 &  \cellcolor{red!20} 13.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 19 &  \cellcolor{red!20} 14.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4 \\ 
 Q12 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 46.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 31.6 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 20.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 44 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 16.6 \\ 
 Q13 &  \cellcolor{red!20} 15.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 21.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 19.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 14.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 73.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 14 \\ 
 Q14 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 12.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 26.2 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 39.4 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 19 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 14.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 6.8 \\ 
 Q15 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 24.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 27 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 20.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 29.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 19.4 &  \cellcolor{red!20} 16 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 9.2 \\ 
 Q16 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 27.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 37.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 21.2 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 0.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 7.6 \\ 
 Q17 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 29.6 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 13.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 14.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 17.6 &  \cellcolor{red!20} 13.2 \\ 
 Q18 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 32 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 26.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 14 \\ 
 Q19 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 16.4 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 42.4 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 8 \\ 
 Q20 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 20.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 35.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 13 \\ 
 Q21 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 28.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 15.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 33 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 18.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 9.2 \\ 
 Q22 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 16 &  \cellcolor{red!20} 23 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 19.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 8.2 \\ 
 Q23 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 19.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 19.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 16 &  \cellcolor{red!20} 16 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 16.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 18.8 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.2 \\ 
 Q24 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 24.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 25.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 18.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 24.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4 \\ 
 Q25 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 24.4 &  \cellcolor{red!20} 23 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 20 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 18.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 21.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 22 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 4.4 \\ 
 Q26 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 22.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 38 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 27.2 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 18 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.8 \\ 
 Q27 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 19.6 &  \cellcolor{red!20} 39 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 35.6 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 21.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 16.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 15.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 12 \\ 
 Q28 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 23 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 24.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 20.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 20 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6 \\ 
 Q29 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 22.2 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 21.4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 \\ 
 Q30 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 19 &  \cellcolor{red!20} 24.2 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2 \\ 
\hline 
Average & 7.9 & 8.8 & 8.8 & 11.1 & 10.5 & 11.1 & 11.7 & 21.3 & 19.2 & 8.1 & 14.5 & 6.3 & 7.7 & 11.2 & 9 & 19.9 & 7 & 8 & 5.6 & 17.8 & 10.4 & 6.7 & 6.5 & 10.8 & 5.6 & 8.8 \\ 
\hline 
Total & 237.6 & 263.4 & 264.8 & 333.2 & 316.2 & 332.6 & 352 & 640.2 & 575 & 243.6 & 436 & 188.2 & 230 & 335.6 & 271 & 598 & 210.2 & 239.2 & 168.6 & 534.6 & 311 & 202.2 & 194 & 323.8 & 169.4 & 263.8 \\ 
\hline\hline 
\end{tabular}
\begin{tabular}{||c || c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c||} 
\hline\hline 
& C1 &  C2 &  C3 &  C4 &  C5 &  C6 &  C7 &  C8 &  C9 &  C10 &  C11 &  C12 &  C13 &  C14 &  C15 &  C16 &  C17 &  C18 &  C19 &  C20 &  C21 &  C22 &  C23 &  C24 &  C25 &  C26 \\ 
\hline\hline 
 Q1 &  \cellcolor{red!20} 28.6 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 32 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 37.6 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 33.6 &  \cellcolor{red!20} 34.6 &  \cellcolor{red!20} 31.6 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 32 &  \cellcolor{red!20} 33.6 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 33 &  \cellcolor{red!20} 28.8 &  \cellcolor{red!20} 27.4 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 32 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 33 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 34.6 \\ 
 Q2 &  \cellcolor{red!20} 32.2 &  \cellcolor{red!20} 34.8 &  \cellcolor{red!20} 28.6 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 34 &  \cellcolor{red!20} 37.6 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 38.4 &  \cellcolor{red!20} 33.2 &  \cellcolor{red!20} 31.2 &  \cellcolor{red!20} 28 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 36.6 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 32.8 &  \cellcolor{red!20} 32.8 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 30.2 &  \cellcolor{red!20} 28.8 \\ 
 Q3 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 45 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 36.6 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 38.8 &  \cellcolor{red!20} 37.2 &  \cellcolor{red!20} 33.6 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 37.6 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 33 &  \cellcolor{red!20} 38.2 &  \cellcolor{red!20} 32.2 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 39.6 \\ 
 Q4 &  \cellcolor{red!20} 49.4 &  \cellcolor{red!20} 62.4 &  \cellcolor{red!20} 51.4 &  \cellcolor{red!20} 55 &  \cellcolor{red!20} 53.2 &  \cellcolor{red!20} 48 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 57.2 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 35.8 &  \cellcolor{red!20} 42.6 &  \cellcolor{red!20} 58.6 &  \cellcolor{red!20} 48.4 &  \cellcolor{red!20} 64.4 &  \cellcolor{red!20} 43.6 &  \cellcolor{red!20} 43.8 &  \cellcolor{red!20} 43.6 &  \cellcolor{red!20} 45.8 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 58 &  \cellcolor{red!20} 46.2 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 47.4 &  \cellcolor{red!20} 78 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 48.6 \\ 
 Q5 &  \cellcolor{red!20} 38.2 &  \cellcolor{red!20} 56.8 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 48.8 &  \cellcolor{red!20} 52.4 &  \cellcolor{red!20} 51.2 &  \cellcolor{red!20} 49.4 &  \cellcolor{red!20} 24.8 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 54.2 &  \cellcolor{red!20} 49.8 &  \cellcolor{red!20} 61 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 45.2 &  \cellcolor{red!20} 31.4 &  \cellcolor{red!20} 33.8 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 46.2 &  \cellcolor{red!20} 46.4 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 45 &  \cellcolor{red!20} 50.2 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 40.4 \\ 
 Q6 &  \cellcolor{red!20} 47.4 &  \cellcolor{red!20} 54.8 &  \cellcolor{red!20} 43.8 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 47.6 &  \cellcolor{red!20} 34.4 &  \cellcolor{red!20} 50.2 &  \cellcolor{red!20} 53.2 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 37.6 &  \cellcolor{red!20} 41.8 &  \cellcolor{red!20} 57 &  \cellcolor{red!20} 46.8 &  \cellcolor{red!20} 60.4 &  \cellcolor{red!20} 41.8 &  \cellcolor{red!20} 47.2 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 40 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 52.2 &  \cellcolor{red!20} 56.6 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 48.2 &  \cellcolor{red!20} 48 &  \cellcolor{red!20} 50.2 \\ 
 Q7 &  \cellcolor{red!20} 35.8 &  \cellcolor{red!20} 52.8 &  \cellcolor{red!20} 41.8 &  \cellcolor{red!20} 31.6 &  \cellcolor{red!20} 45.8 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 34.6 &  \cellcolor{red!20} 39.8 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 31.6 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 49.4 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 48.6 &  \cellcolor{red!20} 31.4 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 43.6 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 34.6 &  \cellcolor{red!20} 42.6 &  \cellcolor{red!20} 43.8 &  \cellcolor{red!20} 33.6 &  \cellcolor{red!20} 47.6 \\ 
 Q8 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 60.8 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 52 &  \cellcolor{red!20} 46.8 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 45.4 &  \cellcolor{red!20} 51.4 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 41.8 &  \cellcolor{red!20} 48.8 &  \cellcolor{red!20} 48.6 &  \cellcolor{red!20} 48.2 &  \cellcolor{red!20} 42.6 &  \cellcolor{red!20} 49.6 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 42 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 51 &  \cellcolor{red!20} 41 &  \cellcolor{red!20} 47.4 \\ 
 Q9 &  \cellcolor{red!20} 41.4 &  \cellcolor{red!20} 48 &  \cellcolor{red!20} 40.2 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 51.8 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 29 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 37.2 &  \cellcolor{red!20} 30 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 44 &  \cellcolor{red!20} 45.4 &  \cellcolor{red!20} 42.2 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 37.8 &  \cellcolor{red!20} 46.8 &  \cellcolor{red!20} 34.4 &  \cellcolor{red!20} 32.8 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 30.4 &  \cellcolor{red!20} 43.6 \\ 
 Q10 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 53.6 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 28.4 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 31.2 &  \cellcolor{red!20} 36.6 &  \cellcolor{red!20} 46.6 &  \cellcolor{red!20} 33.2 &  \cellcolor{red!20} 39.8 &  \cellcolor{red!20} 37.2 &  \cellcolor{red!20} 33.2 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 38.8 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 36.6 &  \cellcolor{red!20} 35.6 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 34.4 &  \cellcolor{red!20} 30.4 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 46 \\ 
 Q11 &  \cellcolor{red!20} 52.8 &  \cellcolor{red!20} 51.2 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 43.8 &  \cellcolor{red!20} 50.4 &  \cellcolor{red!20} 43.4 &  \cellcolor{red!20} 39.8 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 45.6 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 49 &  \cellcolor{red!20} 51.8 &  \cellcolor{red!20} 51.6 &  \cellcolor{red!20} 51.6 &  \cellcolor{red!20} 33.2 &  \cellcolor{red!20} 40 &  \cellcolor{red!20} 49.6 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 45.8 &  \cellcolor{red!20} 41 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 46.4 \\ 
 Q12 &  \cellcolor{red!20} 37.8 &  \cellcolor{red!20} 52.2 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 48.8 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 38.4 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 33.2 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 54.6 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 44 &  \cellcolor{red!20} 39 &  \cellcolor{red!20} 33.6 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 29 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 34 &  \cellcolor{red!20} 27.2 &  \cellcolor{red!20} 46.4 &  \cellcolor{red!20} 34.8 &  \cellcolor{red!20} 39.8 \\ 
 Q13 &  \cellcolor{red!20} 68.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 43.4 &  \cellcolor{red!20} 30.2 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 33.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 45 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 38.8 &  \cellcolor{red!20} 26.4 &  \cellcolor{red!20} 50.6 &  \cellcolor{red!20} 34 &  \cellcolor{red!20} 50.4 &  \cellcolor{red!20} 54 &  \cellcolor{red!20} 50 &  \cellcolor{red!20} 81.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 46.2 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 54.2 \\ 
 Q14 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 42.4 &  \cellcolor{red!20} 50.2 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 24.2 &  \cellcolor{red!20} 22.2 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 45.4 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 58 &  \cellcolor{red!20} 33.8 &  \cellcolor{red!20} 27.6 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 59.2 &  \cellcolor{red!20} 26.2 &  \cellcolor{red!20} 27.2 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 52.6 &  \cellcolor{red!20} 38.2 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 37.2 &  \cellcolor{red!20} 29.4 &  \cellcolor{red!20} 33.4 \\ 
 Q15 &  \cellcolor{red!20} 24.2 &  \cellcolor{red!20} 56.8 &  \cellcolor{red!20} 21.4 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 21.4 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 22.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 32.2 &  \cellcolor{red!20} 29 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 22 &  \cellcolor{red!20} 54.2 &  \cellcolor{red!20} 21.8 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 21.8 &  \cellcolor{red!20} 36.6 &  \cellcolor{red!20} 21.8 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 21.2 \\ 
 Q16 &  \cellcolor{red!20} 22.6 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 24 &  \cellcolor{red!20} 24.6 &  \cellcolor{red!20} 22.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 38.2 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 41.4 &  \cellcolor{red!20} 32.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 56.8 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 35.8 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 24.6 &  \cellcolor{red!20} 24.4 \\ 
 Q17 &  \cellcolor{red!20} 58.6 &  \cellcolor{red!20} 59.8 &  \cellcolor{red!20} 49 &  \cellcolor{red!20} 28.4 &  \cellcolor{red!20} 51.4 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 22 &  \cellcolor{red!20} 39.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 52 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 56 &  \cellcolor{red!20} 49.6 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 69 &  \cellcolor{red!20} 53.6 &  \cellcolor{red!20} 47.6 &  \cellcolor{red!20} 47.2 &  \cellcolor{red!20} 43.6 &  \cellcolor{red!20} 39 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 50 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 57 &  \cellcolor{red!20} 58.4 \\ 
 Q18 &  \cellcolor{red!20} 49.6 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 43.6 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 53.4 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 40.2 &  \cellcolor{red!20} 18.4 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 38.4 &  \cellcolor{red!20} 50.6 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 47.4 &  \cellcolor{red!20} 54.4 &  \cellcolor{red!20} 53 &  \cellcolor{red!20} 50.4 &  \cellcolor{red!20} 42.4 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 31 &  \cellcolor{red!20} 38.4 &  \cellcolor{red!20} 32.2 &  \cellcolor{red!20} 42.2 &  \cellcolor{red!20} 48.2 &  \cellcolor{red!20} 58 \\ 
 Q19 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 59.6 &  \cellcolor{red!20} 52.8 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 52.2 &  \cellcolor{red!20} 41.8 &  \cellcolor{red!20} 42 &  \cellcolor{red!20} 53 &  \cellcolor{red!20} 39 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 47.2 &  \cellcolor{red!20} 59.4 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 56 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 50.6 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 37.6 &  \cellcolor{red!20} 47.6 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 41 &  \cellcolor{red!20} 55 \\ 
 Q20 &  \cellcolor{red!20} 46.6 &  \cellcolor{red!20} 24.8 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 32.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 39 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 32 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 55.6 &  \cellcolor{red!20} 56 &  \cellcolor{red!20} 42.2 &  \cellcolor{red!20} 53.8 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 27 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 42.6 \\ 
 Q21 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 22 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 28.8 &  \cellcolor{red!20} 26.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 29.6 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 28.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 53.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 21.2 &  \cellcolor{red!20} 20.4 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 22 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 22.8 \\ 
 Q22 &  \cellcolor{red!20} 46.2 &  \cellcolor{red!20} 58.8 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 60.6 &  \cellcolor{red!20} 52.8 &  \cellcolor{red!20} 56.6 &  \cellcolor{red!20} 49.6 &  \cellcolor{red!20} 41.2 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 47.2 &  \cellcolor{red!20} 60.8 &  \cellcolor{red!20} 45.8 &  \cellcolor{red!20} 58.6 &  \cellcolor{red!20} 49.2 &  \cellcolor{red!20} 44.2 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 54.8 &  \cellcolor{red!20} 57 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 46.6 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 52.8 \\ 
 Q23 &  \cellcolor{red!20} 38.6 &  \cellcolor{red!20} 54 &  \cellcolor{red!20} 47.8 &  \cellcolor{red!20} 47.4 &  \cellcolor{red!20} 42.6 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 47.6 &  \cellcolor{red!20} 52.2 &  \cellcolor{red!20} 51 &  \cellcolor{red!20} 37.2 &  \cellcolor{red!20} 49.8 &  \cellcolor{red!20} 52.8 &  \cellcolor{red!20} 45 &  \cellcolor{red!20} 58.4 &  \cellcolor{red!20} 34.6 &  \cellcolor{red!20} 41.8 &  \cellcolor{red!20} 48.4 &  \cellcolor{red!20} 28.2 &  \cellcolor{red!20} 34.6 &  \cellcolor{red!20} 49.8 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 32.8 &  \cellcolor{red!20} 52.2 &  \cellcolor{red!20} 44.8 &  \cellcolor{red!20} 38.8 &  \cellcolor{red!20} 44.6 \\ 
 Q24 &  \cellcolor{red!20} 29.4 &  \cellcolor{red!20} 43.2 &  \cellcolor{red!20} 28.2 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 28.6 &  \cellcolor{red!20} 41.4 &  \cellcolor{red!20} 40.6 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 49.2 &  \cellcolor{red!20} 28.4 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 28.6 &  \cellcolor{red!20} 39.4 &  \cellcolor{red!20} 29 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 43.2 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 34 &  \cellcolor{red!20} 30.2 \\ 
 Q25 &  \cellcolor{red!20} 48.8 &  \cellcolor{red!20} 48.6 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 29.4 &  \cellcolor{red!20} 44.8 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 51.4 &  \cellcolor{red!20} 45 &  \cellcolor{red!20} 46.2 &  \cellcolor{red!20} 39 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 57.8 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 43.2 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 35.6 &  \cellcolor{red!20} 38 &  \cellcolor{red!20} 52.6 &  \cellcolor{red!20} 33.2 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 44.2 &  \cellcolor{red!20} 46.4 \\ 
 Q26 &  \cellcolor{red!20} 45.6 &  \cellcolor{red!20} 60 &  \cellcolor{red!20} 45.8 &  \cellcolor{red!20} 49.2 &  \cellcolor{red!20} 47.8 &  \cellcolor{red!20} 47 &  \cellcolor{red!20} 42.6 &  \cellcolor{red!20} 58.2 &  \cellcolor{red!20} 53.2 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 47.6 &  \cellcolor{red!20} 62 &  \cellcolor{red!20} 46.4 &  \cellcolor{red!20} 64.8 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 47.6 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 40 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 53.2 &  \cellcolor{red!20} 63.8 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 59 &  \cellcolor{red!20} 50 &  \cellcolor{red!20} 49.8 &  \cellcolor{red!20} 48 \\ 
 Q27 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 49.6 &  \cellcolor{red!20} 44.2 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 48.8 &  \cellcolor{red!20} 49 &  \cellcolor{red!20} 51.2 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 51 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 43.6 &  \cellcolor{red!20} 50.6 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 33.8 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 42.2 &  \cellcolor{red!20} 32 &  \cellcolor{red!20} 31.6 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 49.2 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 31 &  \cellcolor{red!20} 39.4 &  \cellcolor{red!20} 35.6 &  \cellcolor{red!20} 41.6 &  \cellcolor{red!20} 43 \\ 
 Q28 &  \cellcolor{red!20} 28.6 &  \cellcolor{red!20} 44.6 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 36.2 &  \cellcolor{red!20} 37 &  \cellcolor{red!20} 42 &  \cellcolor{red!20} 47.8 &  \cellcolor{red!20} 41 &  \cellcolor{red!20} 42.2 &  \cellcolor{red!20} 44 &  \cellcolor{red!20} 30.8 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 40 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 38.2 &  \cellcolor{red!20} 34.4 &  \cellcolor{red!20} 29 &  \cellcolor{red!20} 33 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 34 &  \cellcolor{red!20} 32 \\ 
 Q29 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 42.6 &  \cellcolor{red!20} 35.4 &  \cellcolor{red!20} 24.6 &  \cellcolor{red!20} 24.4 &  \cellcolor{red!20} 29.6 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 37.4 &  \cellcolor{red!20} 32.2 &  \cellcolor{red!20} 31 &  \cellcolor{red!20} 30.8 &  \cellcolor{red!20} 31.8 &  \cellcolor{red!20} 27.4 &  \cellcolor{red!20} 29.2 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 37.8 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 28.8 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 24.8 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 28.6 &  \cellcolor{red!20} 24.2 \\ 
 Q30 &  \cellcolor{red!20} 36 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 39.2 &  \cellcolor{red!20} 31 &  \cellcolor{red!20} 46 &  \cellcolor{red!20} 34.8 &  \cellcolor{red!20} 34.8 &  \cellcolor{red!20} 34.4 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 30.8 &  \cellcolor{red!20} 30.2 &  \cellcolor{red!20} 50.6 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 48 &  \cellcolor{red!20} 44.4 &  \cellcolor{red!20} 35 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 28.2 &  \cellcolor{red!20} 31.2 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 36.4 &  \cellcolor{red!20} 39.4 &  \cellcolor{red!20} 40.4 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 33.6 \\ 
\hline 
Average & 39 & 46.1 & 38 & 35 & 41.3 & 33.9 & 34.9 & 42.7 & 35.2 & 33.4 & 39.8 & 47.2 & 37.8 & 41.5 & 39.3 & 44 & 34.3 & 33.5 & 34.5 & 41.7 & 38.4 & 34.5 & 33.5 & 41 & 37.4 & 41.3 \\ 
\hline 
Total & 1170.8 & 1384.4 & 1139 & 1049.4 & 1238.6 & 1016.6 & 1048.2 & 1280.8 & 1056.2 & 1001.2 & 1194.2 & 1416.6 & 1134.6 & 1243.8 & 1178.4 & 1320.4 & 1029.4 & 1005.4 & 1034 & 1251.4 & 1153.4 & 1036.4 & 1005.6 & 1229.4 & 1121.2 & 1237.8 \\ 
\hline\hline 
\end{tabular}

==> (inline-2) <==
\begin{tabular}{||c || c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c||} 
\hline\hline 
& C1 &  C2 &  C3 &  C4 &  C5 &  C6 &  C7 &  C8 &  C9 &  C10 &  C11 &  C12 &  C13 &  C14 &  C15 &  C16 &  C17 &  C18 &  C19 &  C20 &  C21 &  C22 &  C23 &  C24 &  C25 &  C26 \\ 
\hline\hline 
 Q1 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 18.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 22 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 26.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 15.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 7 \\ 
 Q2 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 22.2 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 20.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 25 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 26.4 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 8.2 \\ 
 Q3 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 14.8 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 30.6 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 25.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 18.4 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 10.4 \\ 
 Q4 &  \cellcolor{red!20} 22.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 22.2 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 42.8 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 29.6 &  \cellcolor{red!20} 20.4 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 23 &  \cellcolor{red!20} 24.8 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 51.2 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 73 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 8.6 \\ 
 Q5 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 20.2 &  \cellcolor{red!20} 27.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 15.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 12.6 \\ 
 Q6 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 16 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 23.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 29.8 &  \cellcolor{red!20} 20 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.8 \\ 
 Q7 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 13.2 \\ 
 Q8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 16.4 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 18.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6.6 \\ 
 Q9 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 21.8 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 14.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 21.8 \\ 
 Q10 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 33.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 20.4 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 10.6 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 11.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 29.6 \\ 
 Q11 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 18.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 40.8 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 23 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 18.8 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 27.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 4.4 \\ 
 Q12 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 16.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 49.2 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 18.2 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 47 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 16.8 \\ 
 Q13 &  \cellcolor{red!20} 17 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 79.4 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 13.6 \\ 
 Q14 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 19.4 &  \cellcolor{red!20} 11.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 19.6 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 7.8 \\ 
 Q15 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 23.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 14.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 24.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 14.8 &  \cellcolor{red!20} 19 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 13.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 11.8 \\ 
 Q16 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 28.4 &  \cellcolor{red!20} 18 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 18.4 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 21 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 10.8 \\ 
 Q17 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 21.8 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 13.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 12.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 16 \\ 
 Q18 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 29.6 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 20 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 18.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 13.8 \\ 
 Q19 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 14.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 48.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 11.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 8.2 \\ 
 Q20 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 21.2 &  \cellcolor{red!20} 34.2 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 19.8 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 14.6 \\ 
 Q21 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 13.6 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 13.2 \\ 
 Q22 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 26.8 &  \cellcolor{red!20} 21.4 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 17.6 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 16 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 24.8 &  \cellcolor{red!20} 32.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 11.6 \\ 
 Q23 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 19 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 21.4 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 26.4 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 18.2 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 17.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 10.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6.8 \\ 
 Q24 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 20.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 19.8 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 17 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 17.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 4.4 \\ 
 Q25 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 25.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 17.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 19.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 7 \\ 
 Q26 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 21.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 34.6 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 20.8 &  \cellcolor{red!20} 14.8 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 5 \\ 
 Q27 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 16.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 43.2 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 22 &  \cellcolor{red!20} 30.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 16 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 15.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 18 \\ 
 Q28 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 6.6 \\ 
 Q29 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 15.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4.2 \\ 
 Q30 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 33.4 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 28.4 &  \cellcolor{red!20} 19.6 &  \cellcolor{red!20} 20.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 20.8 &  \cellcolor{red!20} 30.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 18.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 14.8 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 13.4 \\ 
\hline 
Average & 8.9 & 9 & 11.5 & 9.2 & 13.3 & 14.8 & 14.4 & 20.7 & 16.1 & 11.9 & 12.5 & 8.7 & 9.5 & 12 & 10.5 & 11.7 & 10.5 & 10.7 & 7.9 & 18.4 & 11.7 & 8.4 & 10.8 & 11.7 & 7.7 & 11 \\ 
\hline 
Total & 266 & 270.8 & 343.8 & 277 & 399.4 & 444 & 431.4 & 619.6 & 484.4 & 357.4 & 375.6 & 260.4 & 286.4 & 359.6 & 315.4 & 351.6 & 314.4 & 322 & 236.6 & 551.4 & 350.8 & 253 & 322.6 & 350 & 231.8 & 330.8 \\ 
\hline\hline 
\end{tabular}

==> (inline-3) <==
\begin{tabular}{||c || c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c||} 
\hline\hline 
& C1 &  C2 &  C3 &  C4 &  C5 &  C6 &  C7 &  C8 &  C9 &  C10 &  C11 &  C12 &  C13 &  C14 &  C15 &  C16 &  C17 &  C18 &  C19 &  C20 &  C21 &  C22 &  C23 &  C24 &  C25 &  C26 \\ 
\hline\hline 
 Q1 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 10.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 5.4 \\ 
 Q2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.8 \\ 
 Q3 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 18 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 8.6 \\ 
 Q4 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 19 &  \cellcolor{red!20} 29.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 25 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 24.4 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 17.2 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 38 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 52 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 8 \\ 
 Q5 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 13.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 23.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 0.8 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 0.4 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 5 \\ 
 Q6 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 14.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 14.8 &  \cellcolor{green!20} 0.4 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 7.4 \\ 
 Q7 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 11.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 25.2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 8 \\ 
 Q8 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 21.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.6 \\ 
 Q9 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 15.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 15.6 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 14 \\ 
 Q10 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 20 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 18 \\ 
 Q11 &  \cellcolor{red!20} 18.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 19.8 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.8 \\ 
 Q12 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 31.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 11.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 19.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 0.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 32.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 13 \\ 
 Q13 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 64.8 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 9.6 \\ 
 Q14 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 0.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 35.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 5.4 \\ 
 Q15 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 0.8 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 26 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 0.8 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 3.4 \\ 
 Q16 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 0.6 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 35.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 0.4 &  \cellcolor{red!20} 16.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 0 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 4.8 \\ 
 Q17 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 10.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 12.6 \\ 
 Q18 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 16.2 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 21.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 22.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 11.2 \\ 
 Q19 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 16.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7.4 \\ 
 Q20 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 32.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 10 \\ 
 Q21 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 0 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 0 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 15.6 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 28.2 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 0.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.6 \\ 
 Q22 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 12.2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 0.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 24.6 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 8 \\ 
 Q23 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 16 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 13.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 3.4 \\ 
 Q24 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 12.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 13.2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 17.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 15.4 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 3.2 \\ 
 Q25 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 20.2 &  \cellcolor{red!20} 16.4 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 0.8 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3 \\ 
 Q26 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 14.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 25.2 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 0.8 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 18.8 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.4 \\ 
 Q27 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 26.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 20.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 0.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 19 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 8.2 \\ 
 Q28 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 0.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 19.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4 \\ 
 Q29 &  \cellcolor{green!20} 1 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 16.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 17.6 &  \cellcolor{green!20} 0.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 1 &  \cellcolor{green!20} 0.4 \\ 
 Q30 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 21 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 20 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 18 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 0.8 &  \cellcolor{green!20} 1.8 \\ 
\hline 
Average & 6.4 & 7.5 & 5.5 & 6.5 & 7.8 & 7.8 & 7.1 & 11.6 & 10.4 & 6.5 & 11.9 & 4.1 & 5.9 & 9.9 & 6 & 15.1 & 4.4 & 6.4 & 3.3 & 16 & 6.4 & 5.1 & 4.2 & 8 & 4.4 & 6.8 \\ 
\hline 
Total & 190.6 & 224.8 & 165.2 & 194.8 & 232.6 & 232.8 & 212 & 347.4 & 311.6 & 193.8 & 357.8 & 124.2 & 176.4 & 297 & 179 & 452.2 & 133.4 & 192.8 & 99.8 & 480.6 & 191 & 152.2 & 126.8 & 238.8 & 131.4 & 203 \\ 
\hline\hline 
\end{tabular}
\begin{tabular}{||c || c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c||} 
\hline\hline 
& C1 &  C2 &  C3 &  C4 &  C5 &  C6 &  C7 &  C8 &  C9 &  C10 &  C11 &  C12 &  C13 &  C14 &  C15 &  C16 &  C17 &  C18 &  C19 &  C20 &  C21 &  C22 &  C23 &  C24 &  C25 &  C26 \\ 
\hline\hline 
 Q1 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 1.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 5.6 \\ 
 Q2 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 17.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 16 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 5.2 \\ 
 Q3 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 15.4 &  \cellcolor{red!20} 19.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 21.2 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 10.6 \\ 
 Q4 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 25 &  \cellcolor{red!20} 36.8 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 42.2 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 19.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 26.2 &  \cellcolor{red!20} 28.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 21.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 39 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 68.6 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 8.6 \\ 
 Q5 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 19.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 31.4 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 25.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 12.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 5.4 \\ 
 Q6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 17 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 23.2 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 19.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 18.2 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 18 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 19.4 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 7.8 \\ 
 Q7 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 29.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 9.2 \\ 
 Q8 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 10 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 17 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 10.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 27.8 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 17.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 5 \\ 
 Q9 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 7 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 29.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 17.8 &  \cellcolor{red!20} 16.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 20.4 \\ 
 Q10 &  \cellcolor{red!20} 21.8 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 33 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 13.8 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 13 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 27 \\ 
 Q11 &  \cellcolor{red!20} 21.8 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 11.6 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 15.6 &  \cellcolor{red!20} 18.2 &  \cellcolor{red!20} 13.4 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 16.4 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 17.2 &  \cellcolor{red!20} 23 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 4.2 \\ 
 Q12 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 44.8 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 14.2 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 10.2 &  \cellcolor{red!20} 17 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 16.4 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 44 &  \cellcolor{red!20} 7.4 &  \cellcolor{red!20} 16.6 \\ 
 Q13 &  \cellcolor{red!20} 15.2 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 18.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 19.4 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 15 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 21.4 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 73.4 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 14.2 \\ 
 Q14 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 26 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 38.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 27.2 &  \cellcolor{red!20} 18.8 &  \cellcolor{red!20} 13.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 7 \\ 
 Q15 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 24.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 27.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 20.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 30 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 18.8 &  \cellcolor{red!20} 15.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 9.2 \\ 
 Q16 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 29 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 38.4 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 21.6 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 8.6 &  \cellcolor{green!20} 1.2 &  \cellcolor{red!20} 7.6 \\ 
 Q17 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 10.6 &  \cellcolor{red!20} 12.2 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 28.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 13.4 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 11.2 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 25.4 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 13.6 &  \cellcolor{red!20} 10.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 18.8 &  \cellcolor{red!20} 13.4 \\ 
 Q18 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 8 &  \cellcolor{red!20} 18.2 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 32.2 &  \cellcolor{red!20} 14 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 18 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 28.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 7.4 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 8.2 &  \cellcolor{red!20} 14.4 \\ 
 Q19 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 16.2 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 21 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 43 &  \cellcolor{red!20} 16 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 16.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 15 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 9 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 8.6 \\ 
 Q20 &  \cellcolor{green!20} 6.6 &  \cellcolor{green!20} 4.2 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 13.6 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 34.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 34.6 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 7.6 &  \cellcolor{red!20} 13.2 \\ 
 Q21 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 13.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 1.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 25.2 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 16.8 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 32.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2 &  \cellcolor{red!20} 18.8 &  \cellcolor{red!20} 10.6 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 9.4 \\ 
 Q22 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 6.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 26.6 &  \cellcolor{red!20} 20.4 &  \cellcolor{red!20} 16.2 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 14.4 &  \cellcolor{red!20} 13 &  \cellcolor{red!20} 8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 3.2 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 25.8 &  \cellcolor{red!20} 32.6 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 8.8 \\ 
 Q23 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 22.4 &  \cellcolor{green!20} 3.2 &  \cellcolor{red!20} 17.4 &  \cellcolor{red!20} 9.2 &  \cellcolor{green!20} 6.6 &  \cellcolor{red!20} 37.6 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 16.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 11 &  \cellcolor{red!20} 19.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 9 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 20.8 &  \cellcolor{red!20} 9.4 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4.4 \\ 
 Q24 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 6 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 26 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 15.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 18.6 &  \cellcolor{red!20} 23 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 15.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 18.8 &  \cellcolor{green!20} 5 &  \cellcolor{red!20} 23.6 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 5.2 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 20.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 6.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 4 \\ 
 Q25 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 8.8 &  \cellcolor{green!20} 1.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 23.8 &  \cellcolor{red!20} 25.6 &  \cellcolor{red!20} 19.6 &  \cellcolor{red!20} 21 &  \cellcolor{green!20} 4.4 &  \cellcolor{red!20} 15.6 &  \cellcolor{green!20} 5.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 20.4 &  \cellcolor{green!20} 3.8 &  \cellcolor{red!20} 20.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 22.6 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 5.8 &  \cellcolor{green!20} 4.4 \\ 
 Q26 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 4 &  \cellcolor{red!20} 21 &  \cellcolor{green!20} 3.6 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 35.2 &  \cellcolor{red!20} 7 &  \cellcolor{red!20} 15.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 3.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 27.6 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 15.8 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 18 &  \cellcolor{red!20} 22 &  \cellcolor{red!20} 9.2 &  \cellcolor{red!20} 13.4 &  \cellcolor{red!20} 12 &  \cellcolor{green!20} 4.2 &  \cellcolor{green!20} 3.2 \\ 
 Q27 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 11.8 &  \cellcolor{red!20} 11.4 &  \cellcolor{red!20} 9.8 &  \cellcolor{red!20} 20.2 &  \cellcolor{red!20} 39.6 &  \cellcolor{red!20} 35.8 &  \cellcolor{red!20} 14 &  \cellcolor{red!20} 35.6 &  \cellcolor{green!20} 4.6 &  \cellcolor{red!20} 23 &  \cellcolor{green!20} 5.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 17.8 &  \cellcolor{green!20} 2.2 &  \cellcolor{red!20} 16.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 15.2 &  \cellcolor{red!20} 9.6 &  \cellcolor{red!20} 22.8 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 6.8 &  \cellcolor{red!20} 13.8 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 12 \\ 
 Q28 &  \cellcolor{green!20} 4.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 7.8 &  \cellcolor{red!20} 12 &  \cellcolor{red!20} 23.4 &  \cellcolor{red!20} 12.6 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 21.4 &  \cellcolor{red!20} 8.6 &  \cellcolor{red!20} 23 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 6 &  \cellcolor{red!20} 11.8 &  \cellcolor{green!20} 3.4 &  \cellcolor{red!20} 18.4 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 13.2 &  \cellcolor{red!20} 10.4 &  \cellcolor{red!20} 8.8 &  \cellcolor{red!20} 8.4 &  \cellcolor{red!20} 9.6 &  \cellcolor{green!20} 2.6 &  \cellcolor{green!20} 3 &  \cellcolor{green!20} 6 \\ 
 Q29 &  \cellcolor{green!20} 1.6 &  \cellcolor{red!20} 8.2 &  \cellcolor{green!20} 6.2 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 1.4 &  \cellcolor{red!20} 7.2 &  \cellcolor{red!20} 12.8 &  \cellcolor{red!20} 16.6 &  \cellcolor{red!20} 26.2 &  \cellcolor{green!20} 5.4 &  \cellcolor{red!20} 14.8 &  \cellcolor{green!20} 5.4 &  \cellcolor{green!20} 4.4 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 3 &  \cellcolor{red!20} 21.6 &  \cellcolor{green!20} 1.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{red!20} 10.2 &  \cellcolor{green!20} 4 &  \cellcolor{green!20} 2.8 &  \cellcolor{red!20} 11.4 &  \cellcolor{green!20} 2.8 &  \cellcolor{green!20} 2 &  \cellcolor{green!20} 2.2 \\ 
 Q30 &  \cellcolor{green!20} 2.6 &  \cellcolor{red!20} 12.6 &  \cellcolor{red!20} 14.2 &  \cellcolor{green!20} 4.8 &  \cellcolor{red!20} 23.6 &  \cellcolor{red!20} 11.2 &  \cellcolor{red!20} 24 &  \cellcolor{red!20} 15.4 &  \cellcolor{red!20} 22.4 &  \cellcolor{red!20} 7.6 &  \cellcolor{green!20} 5 &  \cellcolor{green!20} 6.8 &  \cellcolor{green!20} 5.6 &  \cellcolor{red!20} 19.2 &  \cellcolor{red!20} 25.2 &  \cellcolor{red!20} 12.4 &  \cellcolor{red!20} 13.6 &  \cellcolor{green!20} 3.6 &  \cellcolor{red!20} 9.4 &  \cellcolor{red!20} 10 &  \cellcolor{red!20} 11 &  \cellcolor{green!20} 1.8 &  \cellcolor{red!20} 10.4 &  \cellcolor{green!20} 4.6 &  \cellcolor{green!20} 2.4 &  \cellcolor{green!20} 2 \\ 
\hline 
Average & 8.1 & 8.8 & 8.8 & 10.3 & 10.7 & 10.4 & 11.5 & 19.1 & 16.5 & 8.2 & 15 & 6.4 & 8 & 11.6 & 9.4 & 19.5 & 6.6 & 8.2 & 5.6 & 18 & 10.3 & 6.8 & 6.9 & 10.6 & 5.8 & 9 \\ 
\hline 
Total & 242.4 & 264.8 & 263.8 & 310.4 & 322 & 311 & 345.2 & 572.2 & 496.2 & 246.8 & 450 & 191.4 & 239 & 347 & 283.2 & 584.6 & 198.6 & 246 & 167.6 & 541.4 & 309.2 & 204.8 & 205.8 & 318.6 & 174 & 269.6 \\ 
\hline\hline 
\end{tabular}
